Fundamental Limit of Discrete Distribution Estimation under Utility-Optimized Local Differential Privacy

We study the problem of discrete distribution estimation under utility-optimized local differential privacy (ULDP), which enforces local differential privacy (LDP) on sensitive data while allowing more accurate inference on non-sensitive data. In this setting, we completely characterize the fundamental privacy-utility trade-off. The converse proof builds on several key ideas, including a generalized uniform asymptotic Cram\'er-Rao lower bound, a reduction showing that it suffices to consider a newly defined class of extremal ULDP mechanisms, and a novel distribution decomposition technique tailored to ULDP constraints. For the achievability, we propose a class of utility-optimized block design (uBD) schemes, obtained as nontrivial modifications of the block design mechanism known to be optimal under standard LDP constraints, while incorporating the distribution decomposition idea used in the converse proof and a score-based linear estimator. These results provide a tight characterization of the estimation accuracy achievable under ULDP and reveal new insights into the structure of optimal mechanisms for privacy-preserving statistical inference.

==> figs/MangatRR.tex <==
\documentclass[tikz,border=4pt]{standalone}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

\node[font=\Large] at (0,1.6) {$X$};
\node[font=\Large] at (2.5,1.6) {$Y$};
\node[font=\Large, text=blue] at (5,1.6) {$\hat X$};

\node[box]  (Xyes) at (0, 0.8) {\textcolor{red}{\Large Yes}};
\node[box]  (Xno)  at (0,-0.8) {\Large No};

\node[box] (Yyes) at (2.5, 0.8) {\textcolor{red}{\Large Yes}};
\node[box] (Yno)  at (2.5,-0.8) {\Large No};

\node[lbox] (Xhat1) at (5, 0.8) {\textcolor{blue}{\Large Yes/No}};
\node[lbox] (Xhat2) at (5,-0.8) {\textcolor{blue}{\Large No}};

\draw[arr] (Xyes.east) -- (Yyes.west);
\draw[arr] (Xno.east)  -- (Yno.west);
\draw[arr] (Xno.east)  -- (Yyes.west);

\draw[arr] (Yyes.east) -- (Xhat1.west);
\draw[arr] (Yno.east)  -- (Xhat2.west);

\end{tikzpicture}
\end{document}

==> figs/ULDP.tex <==
\documentclass[tikz,border=4pt]{standalone}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth]
\coordinate (A) at (0,0);    
\coordinate (B) at (4,2);     
\draw[dashed, line width = 0.5pt] (1, 0.2) -- (1, 0) -- (A) -- (0,2) -- (B) -- (4,1.2) -- (3.3, 1.2)-- cycle;

\node[above] at ($(A|-B)!0.5!(B)$) {$\epsilon$-LDP};

\node (XS) at ($(A)+(0.4,1.6)$) {$\mathcal{X}_{\mathrm{S}}$};
\node (XN) at ($(A)+(0.4,0.4)$) {$\mathcal{X}_{\mathrm{N}}$};

\node (YP) at ($(B)+(-0.4,-0.4)$) {$\mathcal{Y}_{\mathrm{P}}$};
\node (YI) at ($(A)+(3.6,0.4)$)   {$\mathcal{Y}_{\mathrm{I}}$};

\draw[arr]            (XS.east) -- (YP.west);     
\draw[arr]            (XN.east) -- (YI.west);      
\draw[arr]     (XN.east) -- ($(YP.west)-(0,1mm)$);      

\end{tikzpicture}
\end{document}

==> figs/WarnerRR.tex <==
\documentclass[tikz,border=4pt]{standalone}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

\node[font=\Large] at (0,1.6) {$X$};
\node[font=\Large] at (2.5,1.6) {$Y$};
\node[font=\Large, text=blue] at (5,1.6) {$\hat X$};

\node[box]  (Xyes) at (0, 0.8) {\textcolor{red}{\Large Yes}};
\node[box]  (Xno)  at (0,-0.8) {\Large No};

\node[box] (Yyes) at (2.5, 0.8) {\textcolor{red}{\Large Yes}};
\node[box] (Yno)  at (2.5,-0.8) {\Large No};

\node[lbox] (Xhat1) at (5, 0.8) {\textcolor{blue}{\Large Yes/No}};
\node[lbox] (Xhat2) at (5,-0.8) {\textcolor{blue}{\Large Yes/No}};

\draw[arr] (Xyes.east) -- (Yyes.west);
\draw[arr] (Xno.east)  -- (Yno.west);
\draw[arr] (Xyes.east) -- (Yno.west);
\draw[arr] (Xno.east)  -- (Yyes.west);

\draw[arr] (Yyes.east) -- (Xhat1.west);
\draw[arr] (Yno.east)  -- (Xhat2.west);

\end{tikzpicture}
\end{document}


==> figs/extremal.tex <==
\documentclass[tikz,border=4pt]{standalone}

\begin{document}
\begin{tikzpicture}
\node (S) {
$\displaystyle
S^{(3)} =
\begin{bNiceMatrix}[name=S]
  e^\epsilon & 1 & e^\epsilon & 1 & e^\epsilon & 1 & e^\epsilon \\
  1 & e^\epsilon & e^\epsilon & 1 & 1 & e^\epsilon & e^\epsilon \\
  1 & 1 & 1 & e^\epsilon & e^\epsilon & e^\epsilon & e^\epsilon
\end{bNiceMatrix}
$};
    \node[below = 5pt of S.south] (Q) {
    \begingroup
        $\displaystyle
        Q=
        \begin{bNiceArray}[first-row,first-col,margin]{c|c}
        {}& {\mathcal{Y}_\mathrm{P}} &{\mathcal{Y}_\mathrm{I}}  \\
        {\mathcal{X}_\mathrm{S}}& {S^{(v)}\operatorname{diag}(\gamma)} & {\mathbf{0}_{v\times(w-v)}} \\\hline
        {\mathcal{X}_\mathrm{N}} &{\mathbf{1}_{(w-v)\times(2^v-1)}\operatorname{diag}(\gamma)}& {f(\gamma)\mathbf{I}_{w-v}}
        \end{bNiceArray}
        $
    \endgroup
    };
        
\end{tikzpicture}
\end{document}

==> figs/systemmodel.tex <==
\documentclass[tikz,border=5pt]{standalone}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
\node[m] (X1) at (0,3) {$X_1$};
\node[m] (X2) at (0,2) {$X_2$};
\node[m] (Xn) at (0,0) {$X_n$};
\node[m, font = \Large] (dot) at (0,1) {$\vdots$};
\coordinate (c1n) at ($(X1)!0.5!(Xn)$);
\node[m, left = 7mm of c1n] (P) {$P$};
\draw[line width = 0.5pt] (P.east) -- ($(P.east)+(2mm,0)$) -- ($(P.east)+(2mm,0)+(0,1.5)$) -- (X1.west);
\draw[line width = 0.5pt] ($(P.east)+(2mm,0)+(0,0.5)$) -- (X2.west);
\draw[line width = 0.5pt] ($(P.east)+(2mm,0)$) -- ($(P.east)+(2mm,0)+(0,-1.5)$) -- (Xn.west);

\node[draw, rectangle, right=5mm of X1, minimum width=1em] (Q1) {$Q$};
\node[draw, rectangle, right=5mm of X2, minimum width=1em] (Q2) {$Q$};
\node[draw, rectangle, right=5mm of dot, minimum width=1em, draw opacity=0, text opacity=0, fill opacity=0] (Qghost) {$Q$};
\node[draw, rectangle, right=5mm of Xn, minimum width=1em] (Qn) {$Q$};

\draw[arr] (X1.east) -- (Q1.west);
\draw[arr] (X2.east) -- (Q2.west);
\draw[arr] (Xn.east) -- (Qn.west);

\node[m, right=5mm of Q1] (Y1) {$Y_1$};
\node[m, right=5mm of Q2] (Y2) {$Y_2$};
\node[m, right=5mm of Qn] (Yn) {$Y_n$};
\node[m, font=\Large, right = 5mm of Qghost] {$\vdots$};

\draw[arr] (Q1.east) -- (Y1.west);
\draw[arr] (Q2.east) -- (Y2.west);
\draw[arr] (Qn.east) -- (Yn.west);

\coordinate (SrvX) at ([xshift=8mm]Y2.east);

\node[draw, inner sep=15pt, fit={($(SrvX |- Y1)+(0,-0.2)$) ($(SrvX |- Yn)+(0,0.2)$)}] (Server) {};
\node at (Server) {server};

\draw[line width=0.5pt] (Y1.east) -- (Server.west |- Y1.east);
\draw[line width=0.5pt] (Y2.east) -- (Server.west |- Y2.east);
\draw[line width=0.5pt] (Yn.east) -- (Server.west |- Yn.east);

\node[m,anchor = center] at ($(Server.east)+(6mm,0)$) (h) {$\hat{P}$};
\draw[line width = 0.5pt] (Server.east) -- (h.west);
\end{tikzpicture}
\end{document}
